Contrastive Self-Supervised Learning at the Edge: An Energy Perspective

While contrastive learning (CL) shows considerable promise in self-supervised representation learning, its deployment on resource-constrained devices remains largely underexplored. The substantial computational demands required for training conventional CL frameworks pose a set of challenges, particularly in terms of energy consumption, data availability, and memory usage. We conduct an evaluation of four widely used CL frameworks: SimCLR, MoCo, SimSiam, and Barlow Twins. We focus on the practical feasibility of these CL frameworks for edge and fog deployment, and introduce a systematic benchmarking strategy that includes energy profiling and reduced training data conditions. Our findings reveal that SimCLR, contrary to its perceived computational cost, demonstrates the lowest energy consumption across various data regimes. Finally, we also extend our analysis by evaluating lightweight neural architectures when paired with CL frameworks. Our study aims to provide insights into the resource implications of deploying CL in edge/fog environments with limited processing capabilities and opens several research directions for its future optimization.

==> img/tikz/acc_20_40.tex <==
\tikzset{
    type1/.style={
        execute at end picture={
            \coordinate (lower right) at (current bounding box.south east);
            \coordinate (upper left) at (current bounding box.north west);
        }
        %/tikz/every even column/.append style={column sep=0.3cm}
        %/tikz/every even column/.style={column sep=2pt},
        %/tikz/every even row/.style={row sep=2pt}
    },
    type/.style={
        execute at end picture={
            \pgfresetboundingbox
            \path (upper left) rectangle (lower right);
        }
    }
}


\begin{tikzpicture}[type1]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.9\linewidth,
height=0.5\linewidth,
%at={(1in,1in)},
%align=left,
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={Transformations},
xlabel style={align=center},
xlabel={{Transformations \\(b)}},
xmajorgrids,
xmin=0, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={abcde ,abcd ,abc ,ab ,a },
xticklabels={abcde ,abcd ,abc ,ab ,a },
xticklabels={abcde ,abcd ,abc ,ab ,a },
xticklabels={abcde ,abcd ,abc ,ab ,a },
xticklabels={abcde ,abcd ,abc ,ab ,a },
xticklabels={abcde ,abcd ,abc ,ab ,a },
xticklabels={abcde ,abcd ,abc ,ab ,a },
xticklabels={abcde ,abcd ,abc ,ab ,a },
xticklabels={abcde ,abcd ,abc ,ab ,a },
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=20, ymax=85.7985,%24.6715
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 76.27
1 74.7
2 65.06
3 42.91
4 43.39
};
%\addlegendentry{SimCLR 20\%}
\addplot [semithick, blue, dash pattern=on 2.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
0 83.02
1 80.71
2 73.28
3 50.6
4 50.43
};
%\addlegendentry{SimCLR 40\%}
\addplot [semithick, green01270, mark=*, mark size=2, mark options={solid}]
table {%
0 73.88
1 72.59
2 66.93
3 55.44
4 54.34
};
%\addlegendentry{MoCo 20\%}
\addplot [semithick, green01270, dash pattern=on 2.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
0 82.74
1 81.78
2 75.1
3 62.49
4 63.36
};
%\addlegendentry{MoCo 40\%}
\addplot [semithick, goldenrod1911910, mark=*, mark size=2, mark options={solid}]
table {%
0 49.42
1 47.32
2 39.84
3 29.84
4 27.45
};
%\addlegendentry{SimSiam 20\%}
\addplot [semithick, goldenrod1911910, dash pattern=on 2.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
0 62.09
1 64.14
2 42.88
3 28.77
4 29.85
};
%\addlegendentry{SimSiam 40\%}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0 60.74
1 63.41
2 45.49
3 34.03
4 35.46
};
%\addlegendentry{Barlow Twins 20\%}
\addplot [semithick, red, dash pattern=on 2.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
0 79.01
1 77.25
2 67.25
3 48.38
4 46.72
};
%\addlegendentry{Barlow Twins 40\%}
\end{axis}

\end{tikzpicture}

==> img/tikz/energy_20_40.tex <==
\tikzset{
    type1/.style={
        execute at end picture={
            \coordinate (lower right) at (current bounding box.south east);
            \coordinate (upper left) at (current bounding box.north west);
        }
        %/tikz/every even column/.append style={column sep=0.3cm}
        %/tikz/every even column/.style={column sep=2pt},
        %/tikz/every even row/.style={row sep=2pt}
    },
    type/.style={
        execute at end picture={
            \pgfresetboundingbox
            \path (upper left) rectangle (lower right);
        }
    }
}

\begin{tikzpicture}[type1]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.9\linewidth,
height=0.47\linewidth,
%at={(1in,1in)},
legend cell align={left},
legend style={fill opacity=0.8,
    draw opacity=1, 
    text opacity=1, 
    at={(1.25,1.2)},    
    anchor=center,
    legend columns=4,
    %at={(1,1.4)},
    /tikz/every even column/.append style={column sep=0.3cm},
    draw=lightgray204
    },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={Transformations},
xlabel style={align=center},
%xlabel={{Transformations \\(a)}},
xlabel={{(a)}},
xmajorgrids,
xmin=0, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={abcde,abcd,abc,ab,a},
xticklabels={abcde,abcd,abc,ab,a},
xticklabels={abcde,abcd,abc,ab,a},
xticklabels={abcde,abcd,abc,ab,a},
xticklabels={abcde,abcd,abc,ab,a},
xticklabels={abcde,abcd,abc,ab,a},
xticklabels={abcde,abcd,abc,ab,a},
xticklabels={abcde,abcd,abc,ab,a},
xticklabels={abcde,abcd,abc,ab,a},
y grid style={darkgray176},
ylabel={{Energy per  epoch (Wh)}},
ymajorgrids,
ymin=10, ymax=37.965,%1.2335
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 16.7
1 15.5
2 15.5
3 15.2
4 15.2
};
%\addlegendentry{SimCLR 20\%}
\addplot [semithick, green01270, mark=*, mark size=2, mark options={solid}]
table {%
0 16.9
1 17.3
2 16.6
3 16.6
4 16.7
};
%\addlegendentry{MoCo 20\%}
\addplot [semithick, goldenrod1911910, mark=*, mark size=2, mark options={solid}]
table {%
0 13.9
1 13.8
2 13.5
3 13.5
4 13.5
};
%\addlegendentry{SimSiam 20\%}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0 21.2
1 21.8
2 19.9
3 20.9
4 20.4
};
%\addlegendentry{Barlow Twins 20\%}
\addplot [semithick, blue, dash pattern=on 2.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
0 27.1
1 27.1
2 26.6
3 26.7
4 26.7
};
%\addlegendentry{SimCLR 40\%}
\addplot [semithick, green01270, dash pattern=on 2.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
0 29
1 29
2 28.5
3 28.2
4 28.3
};
%\addlegendentry{MoCo 40\%}

\addplot [semithick, goldenrod1911910, dash pattern=on 2.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
0 22.2
1 22.3
2 22
3 22
4 21.9
};
%\addlegendentry{SimSiam 40\%}
\addplot [semithick, red, dash pattern=on 2.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
0 35.5
1 35
2 34.1
3 36.8
4 34.6
};
%\addlegendentry{Barlow Twins 40\%}
\end{axis}

\end{tikzpicture}

==> img/tikz/energy_accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.

\tikzset{
    type1/.style={
        execute at end picture={
            \coordinate (lower right) at (current bounding box.south east);
            \coordinate (upper left) at (current bounding box.north west);
        }
    },
    type/.style={
        execute at end picture={
            \pgfresetboundingbox
            \path (upper left) rectangle (lower right);
        }
    }
}

\begin{tikzpicture}[type1]
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{violet}{RGB}{238,130,238}

\begin{axis}[
width=0.75\linewidth,
height=0.65\linewidth,
%at={(1in,2.1in)},
%align=left,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=4,
  at={(0.5,1.3)},
  anchor=south,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=0.3cm},
},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={darkgray176},
xlabel={Proportion of dataset},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy per epoch (Wh)},
ymin=0, ymax=79.59,
ytick style={color=black}
]
\addplot [semithick, violet, dash pattern=on 2.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
100 67.7
80 51
60 35.2
40 22.1
20 11.2
10 8.2
5 6.4
2 5.1
};

\addplot [semithick, blue, dash pattern=on 1.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
100 75.8
80 57
60 39.5
40 24.7
20 13
10 9
5 6.7
2 5.2
};

\addplot [semithick, red, dash pattern=on 2.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
100 61.6
80 46.4
60 31.7
40 19.8
20 10.7
10 7.8
5 6.1
2 5.1
};

\addplot [semithick, green, dash pattern=on 2.55pt off 2.4pt, mark=*, mark size=2, mark options={solid},]
table {%
100 73.5
80 55.5
60 38.6
40 24.2
20 13.2
10 10.7
5 7.4
2 5.6
};


\end{axis}

\begin{axis}[
width=0.75\linewidth,
height=0.65\linewidth,
%at={(1in,2.1in)},
%align=left,
axis y line=right,
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.2,1.25)},
  %anchor=north east,
  /tikz/every even column/.append style={column sep=0.3cm},
  draw=lightgray204
},
tick align=outside,
x dir=reverse,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=100,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=20, ymax=92.9765,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, violet, mark=*, mark size=2, mark options={solid}]
table {%
100 89.02
80 88
60 86.02
40 83.02
20 76.27
10 71.61
5 61.04
2 44.32
};
\addlegendentry{SimCLR}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
100 89.62
80 88.42
60 86.94
40 82.74
20 73.88
10 69.02
5 58.96
2 40.07
};
\addlegendentry{MoCo}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
100 88.34
80 86.72
60 77.9
40 62
20 49.42
10 50.32
5 37.54
2 24.12
};
\addlegendentry{SimSiam}
\addplot [semithick, green, mark=*, mark size=2, mark options={solid}]
table {%
100 86.34
80 84.67
60 82.14
40 79.01
20 60.74
10 55.72
5 40.09
2 22.49
};
\addlegendentry{Barlow Twins}
\addplot [semithick, black]
table {%
0 0
};
\addlegendentry{Accuracy}
\addplot [semithick, black, dash pattern=on 2.55pt off 2.4pt]
table {%
0 0
};
\addlegendentry{Energy}
\end{axis}
\end{tikzpicture}


==> img/tikz/legend_fig4.tex <==



\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green01270}{RGB}{0,127,0}


\begin{tikzpicture} 
\begin{axis}[
hide axis,
width=0.5\linewidth,
height=1in,%0.0\linewidth,
at={(0,0)},
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={fill opacity=1,
            draw opacity=1, 
            text opacity=1,
            draw=lightgray204,            
            legend columns=4,
    anchor=north,
    at={(0., 0.)},
legend image post style={scale=0.6}
    % font=\small,
    % legend image post style={scale=0.6}
}
]




% \addlegendimage{white, opacity=1, only marks}
\addlegendimage{white, dashed, line width=2pt}
\addlegendentry{}

\addlegendimage{black,  line width=2pt}
\addlegendentry{$20\%$ Data}

\addlegendimage{black, dashed, line width=2pt}
\addlegendentry{$40\%$ Data}





% \addlegendimage{white, opacity=1, only marks}
\addlegendimage{white, dashed, line width=2pt}
\addlegendentry{}%{$40\%$ Data}


% \addlegendimage{blue, line width=2pt};
% \addlegendentry{SimCLR \hspace{1em}};

% \addlegendimage{blue,  line width=2pt}
\addlegendimage{blue,mark=*, only marks, mark options={scale=2}};
\addlegendentry{SimCLR \hspace{1em}};

% \addlegendimage{green,  line width=2pt}
\addlegendimage{green01270,mark=*, only marks, mark options={scale=2}};
\addlegendentry{MoCo \hspace{1em}};


% \addlegendimage{goldenrod1911910,,  line width=2pt}
\addlegendimage{goldenrod1911910,mark=*, only marks, mark options={scale=2}};
\addlegendentry{SimSiam \hspace{1em}};


% \addlegendimage{red,  line width=2pt}
\addlegendimage{red,mark=*, only marks, mark options={scale=2}};
\addlegendentry{Barlow Twins \hspace{1em}};






%
\coordinate (legend) at (axis description cs:0.0,0.0);

\end{axis}

\end{tikzpicture}


==> img/tikz/total_energy.tex <==
% This file was created with tikzplotlib v0.10.1.


\pgfplotsset{compat=1.15,
                    every axis/.append style={
                    %axis x line=middle,    % put the x axis in the middle
                    %axis y line=middle,    % put the y axis in the middle
                    %axis line style={<->}, % arrows on the axis
                    %xlabel={$x$},          % default put x on x-axis
                    %ylabel={$y$},          % default put y on y-axis
                   label style={font=\tiny},
                    tick label style={font=\tiny}  
                   }}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkturquoise23190207}{RGB}{23,190,207}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{goldenrod18818934}{RGB}{188,189,34}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple148103189}{RGB}{148,103,189}
    \definecolor{orchid227119194}{RGB}{227,119,194}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{tikzpicture}

\begin{axis}[
        %group style={group size=4 by 1, horizontal sep=15pt,},
        name=t1, height=0.22\textwidth, width=0.3\textwidth,
        %at={(0,0)}
        %legend style={
        %transpose legend,
        %legend columns=2,
        %draw=none}
        %legend to name=nlegend
        %]
%\nextgroupplot[
%width=0.9\linewidth,
%height=0.85\linewidth,
%at={(0,0)},
%legend cell align={left},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=\shortstack{Total energy per epoch (Wh)},
xmajorgrids,
xmin=0, xmax=76.5,%0.39
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80},
y grid style={darkgray176},
%ylabel={Framework Percentage},
ymajorgrids,
ymin=-0.25, ymax=5.25,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={
  \shortstack{Barlow Twins 20\%},
  \shortstack{Barlow Twins 100\%},
  \shortstack{MoCo 20\%},
  \shortstack{MoCo 100\%},
  \shortstack{SimCLR 20\%},
  \shortstack{SimCLR 100\%},
}
]

\addplot [draw=white, fill=mediumpurple148103189, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
69.4 1
17.5 0
};
%\addlegendentry{Efficient B0 - Barlow Twins}
\addplot [draw=white, fill=forestgreen4416044, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
70 1
18.6 0
};
%\addlegendentry{Efficient B1 - Barlow Twins}
\addplot [draw=white, fill=darkturquoise23190207, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
73.2 1
20.6 0
};
%\addlegendentry{Efficient B2 - Barlow Twins}
\addplot [draw=white, fill=steelblue31119180, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
52.2 1
13.8 0
};
%\addlegendentry{MobileNet - Barlow Twins}
\addplot [draw=white, fill=goldenrod18818934, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
51.3 1
13.4 0
};
%\addlegendentry{ResNet-18 - Barlow Twins}
\addplot [draw=white, fill=orchid227119194, mark=*, mark size=2,only marks, opacity=0.7]
table{%
x  y
44.2 1
12.8 0
};
%\addlegendentry{SqueezeNet - Barlow Twins}
\addplot [draw=white, fill=mediumpurple148103189, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
11.7 2
41.3 3
};
%\addlegendentry{Efficient B0 - Moco}
\addplot [draw=white, fill=forestgreen4416044, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
14.3 2
54.8 3
};
%\addlegendentry{Efficient B1 - Moco}
\addplot [draw=white, fill=darkturquoise23190207, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
14.6 2
56.1 3
};
%\addlegendentry{Efficient B2 - Moco}
\addplot [draw=white, fill=steelblue31119180, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
9.7 2
32.7 3
};
%\addlegendentry{MobileNet - Moco}
\addplot [draw=white, fill=goldenrod18818934, mark=square*,  mark size=2,only marks, opacity=0.7]
table{%
x  y
8.2 2
23.9 3
};
%\addlegendentry{ResNet-18 - Moco}
\addplot [draw=white, fill=orchid227119194, mark=square*,  mark size=2,only marks, opacity=0.7]
table{%
x  y
7.2 2
20.9 3
};
%\addlegendentry{SqueezeNet - Moco}
\addplot [draw=white, fill=mediumpurple148103189, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
10.2 4
34.7 5
};
%\addlegendentry{Efficient B0}
\addplot [draw=white, fill=forestgreen4416044, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
12.5 4
43.2 5
};
%\addlegendentry{Efficient B1}
\addplot [draw=white, fill=darkturquoise23190207, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
12.6 4
44 5
};
%\addlegendentry{Efficient B2}
\addplot [draw=white, fill=steelblue31119180, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
9.3 4
28.7 5
};
%\addlegendentry{MobileNet}
\addplot [draw=white, fill=goldenrod18818934, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
7.8 4
21.4 5
};
%\addlegendentry{ResNet-18}
\addplot [draw=white, fill=orchid227119194, mark=triangle*,  mark size=3,only marks, opacity=0.7]
table{%
x  y
7.6 4
19.6 5
};
\end{axis}

\begin{axis}[%group style={group size=4 by 1, horizontal sep=15pt,},
        name=t2, height=0.22\textwidth, width=0.3\textwidth,
        at={($(t1.east)+(0.3cm,0cm)$)},
        anchor=west,
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            legend columns=3,
            at={(1,1.15)},    
            anchor=center,
            legend columns=6,
            /tikz/every even column/.append style={column sep=0.3cm},
            draw=lightgray204
            },  
        %xshift=30pt,
        %legend style={
        %transpose legend,
        %legend columns=2,
        %draw=none}
        %legend to name=nlegend
%legend cell align={left},
%width=1\linewidth,
%height=0.85\linewidth,
%at={(0,2.1)},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%    at={(1,1.4)},    
    %anchor=center,
%    legend columns=3,
    %at={(1,1.4)},
%    /tikz/every even column/.append style={column sep=0.3cm},
%  draw=lightgray204
%},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={GPU per epoch (Wh)},
xmajorgrids,
ymin=0, ymax=5.25,%-0.25
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80},
y grid style={darkgray176},
%ylabel={Framework Percentage},
ymajorgrids,
ymin=-0.25, ymax=5.25,
ytick style={color=black, align=right},
ytick={0,1,2,3,4,5},
yticklabels={,,,,,}
%\shortstack{Barlow\\Twins 100\%},
%  \shortstack{Barlow\\Twins 20\%},
%  \shortstack{Moco\\20\%},
%  \shortstack{Moco\\100\%},
%  \shortstack{SimCLR\\ 20\%},
%  \shortstack{SimCLR\\ 100\%}
]
%\addplot [draw=white,
%fill=darkgray176,
%mark=*, 
%mark size=2,
%opacity=0.7,
%legend image post style={fill=black}
%]
%coordinates {(-10,-10)};
%\addlegendentry{Barlow Twins}

%\addplot [draw=white,fill=black, mark=square*, mark size=2, only marks, %opacity=0.7,legend image post style={fill=black}]
%coordinates {(-10,-10)};
%\addlegendentry{MoCo}
%\addplot [draw=white,fill=black, mark=triangle*, mark size=2, only marks, opacity=0.7,legend image post style={fill=black}]
%coordinates {(-10,-10)};
%\addlegendentry{SimCLR}

\addplot [draw=white, fill=mediumpurple148103189, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
45.3 1
11.3 0
};
%\addlegendentry{Efficient B0 - Barlow Twins}
\addplot [draw=white, fill=forestgreen4416044, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
47.1 1
12.3 0
};
%\addlegendentry{Efficient B1 - Barlow Twins}
\addplot [draw=white, fill=darkturquoise23190207, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
49.3 1
13.6 0
};
%\addlegendentry{Efficient B2 - Barlow Twins}
\addplot [draw=white, fill=steelblue31119180, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
32.5 1
8.5 0
};
%\addlegendentry{MobileNet - Barlow Twins}
\addplot [draw=white, fill=goldenrod18818934, mark=*,  mark size=2,only marks, opacity=0.7]
table{%
x  y
31.4 1
8.1 0
};
%\addlegendentry{ResNet-18 - Barlow Twins}
\addplot [draw=white, fill=orchid227119194, mark=*,  mark size=2,only marks, opacity=0.7]
table{%
x  y
26.8 1
7.7 0
};
%\addlegendentry{SqueezeNet - Barlow Twins}
\addplot [draw=white, fill=mediumpurple148103189, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
7.6 2
27.2 3
};
%\addlegendentry{Efficient B0 - Moco}
\addplot [draw=white, fill=forestgreen4416044, mark=square*,  mark size=2,only marks, opacity=0.7]
table{%
x  y
9.6 2
37.8 3
};
%\addlegendentry{Efficient B1 - Moco}
\addplot [draw=white, fill=darkturquoise23190207, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
9.9 2
38.9 3
};
%\addlegendentry{Efficient B2 - Moco}
\addplot [draw=white, fill=steelblue31119180, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
6.1 2
20.6 3
};
%\addlegendentry{MobileNet - Moco}
\addplot [draw=white, fill=goldenrod18818934, mark=square*,  mark size=2,only marks, opacity=0.7]
table{%
x  y
5 2
14.8 3
};
%\addlegendentry{ResNet-18 - Moco}
\addplot [draw=white, fill=orchid227119194, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
4.3 2
12.6 3
};
%\addlegendentry{SqueezeNet - Moco}
\addplot [draw=white, fill=mediumpurple148103189, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
6.8 4
24.4 5
};
\addlegendentry{EfficientNet B0}
\addplot [draw=white, fill=forestgreen4416044, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
8.5 4
30.7 5
};
\addlegendentry{EfficientNet B1}
\addplot [draw=white, fill=darkturquoise23190207, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
8.7 4
31.4 5
};
\addlegendentry{EfficientNet B2}
\addplot [draw=white, fill=steelblue31119180, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
6.2 4
19.9 5
};
\addlegendentry{MobileNet}
\addplot [draw=white, fill=goldenrod18818934, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
5 4
14.8 5
};
\addlegendentry{ResNet-18}
\addplot [draw=white, fill=orchid227119194, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
4.9 4
13.3 5
};
\addlegendentry{SqueezeNet}


\end{axis}

\begin{axis}[%group style={group size=4 by 1, horizontal sep=15pt,},
        name=t3, height=0.22\textwidth, width=0.3\textwidth,
        at={($(t2.east)+(0.3cm,0cm)$)},
        anchor=west,
        %xshift=30pt
        %legend style={
        %transpose legend,
        %legend columns=2,
        %draw=none}
        %legend to name=nlegend
%    legend cell align={left},
%width=1\linewidth,
%height=0.85\linewidth,
%at={(0,2.1)},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%    at={(1,1.4)},    
    %anchor=center,
%    legend columns=3,
    %at={(1,1.4)},
%    /tikz/every even column/.append style={column sep=0.3cm},
%  draw=lightgray204
%},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={CPU per epoch (Wh)},
xmajorgrids,
xmin=0.965, xmax=14.935,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16},
y grid style={darkgray176},
%ylabel={Framework Percentage},
ymajorgrids,
ymin=-0.25, ymax=5.25,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={,,,,,
%\shortstack{Barlow\\Twins 100\%},
%  \shortstack{Barlow\\Twins 20\%},
%  \shortstack{Moco\\20\%},
%  \shortstack{Moco\\100\%},
%  \shortstack{SimCLR\\ 20\%},
%  \shortstack{SimCLR\\ 100\%}
}
]
\addplot [draw=white, fill=mediumpurple148103189, mark=*, mark size=2,only marks, opacity=0.7]
table{%
x  y
14.3 1
3.7 0
};
%\addlegendentry{Efficient B0 - Barlow Twins}
\addplot [draw=white, fill=forestgreen4416044, mark=*,  mark size=2,only marks, opacity=0.7]
table{%
x  y
13.5 1
3.7 0
};
%\addlegendentry{Efficient B1 - Barlow Twins}
\addplot [draw=white, fill=darkturquoise23190207, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
14.1 1
4.1 0
};
%\addlegendentry{Efficient B2 - Barlow Twins}
\addplot [draw=white, fill=steelblue31119180, mark=*,  mark size=2,only marks, opacity=0.7]
table{%
x  y
11.7 1
3.2 0
};
%\addlegendentry{MobileNet - Barlow Twins}
\addplot [draw=white, fill=goldenrod18818934, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
11.8 1
3.1 0
};
%\addlegendentry{ResNet-18 - Barlow Twins}
\addplot [draw=white, fill=orchid227119194, mark=*, mark size=2, only marks, opacity=0.7]
table{%
x  y
10.3 1
3 0
};
%\addlegendentry{SqueezeNet - Barlow Twins}
\addplot [draw=white, fill=mediumpurple148103189, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
2.5 2
8.3 3
};
%\addlegendentry{Efficient B0 - Moco}
\addplot [draw=white, fill=forestgreen4416044, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
2.8 2
10.1 3
};
%\addlegendentry{Efficient B1 - Moco}
\addplot [draw=white, fill=darkturquoise23190207, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
2.8 2
10.2 3
};
%\addlegendentry{Efficient B2 - Moco}
\addplot [draw=white, fill=steelblue31119180, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
2.2 2
7.2 3
};
%\addlegendentry{MobileNet - Moco}
\addplot [draw=white, fill=goldenrod18818934, mark=square*,  mark size=2,only marks, opacity=0.7]
table{%
x  y
1.9 2
5.4 3
};
%\addlegendentry{ResNet-18 - Moco}
\addplot [draw=white, fill=orchid227119194, mark=square*, mark size=2, only marks, opacity=0.7]
table{%
x  y
1.7 2
4.9 3
};
%\addlegendentry{SqueezeNet - Moco}
\addplot [draw=white, fill=mediumpurple148103189, mark=triangle*, mark size=3, only marks, opacity=0.7]
table{%
x  y
2 4
6.1 5
};
%\addlegendentry{Efficient B0 - SimCLR}
\addplot [draw=white, fill=forestgreen4416044, mark=triangle*,mark size=3, only marks, opacity=0.7]
table{%
x  y
2.3 4
7.4 5
};
%\addlegendentry{Efficient B1 - SimCLR}
\addplot [draw=white, fill=darkturquoise23190207, mark=triangle*,mark size=3, only marks, opacity=0.7]
table{%
x  y
2.3 4
7.4 5
};
%\addlegendentry{Efficient B2 - SimCLR}
\addplot [draw=white, fill=steelblue31119180, mark=triangle*,mark size=3, only marks, opacity=0.7]
table{%
x  y
1.8 4
5.3 5
};
%\addlegendentry{MobileNet - SimCLR}
\addplot [draw=white, fill=goldenrod18818934, mark=triangle*,mark size=3, only marks, opacity=0.7]
table{%
x  y
1.7 4
3.9 5
};
%\addlegendentry{ResNet-18 - SimCLR}
\addplot [draw=white, fill=orchid227119194, mark=triangle*,mark size=3, only marks, opacity=0.7]
table{%
x  y
1.6 4
3.8 5
};
\end{axis}
%\addlegendentry{SqueezeNet - SimCLR}
\begin{axis}[%group style={group size=4 by 1, horizontal sep=15pt,},
        name=t4, height=0.22\textwidth, width=0.3\textwidth,
        at={($(t3.east)+(0.3cm,0cm)$)},
        anchor=west,
        %legend style={
        %transpose legend,
        %legend columns=2,
        %draw=none}
        %legend to name=nlegend%legend to name=namelegend,      
%\begin{axis}[
%legend cell align={left},
%axis y line=right,
%width=1\linewidth,
%height=0.85\linewidth,
%at={(0,2.1)},
%
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={RAM per epoch (Wh)},
xmajorgrids,
xmin=0.66, xmax=10.34,
xtick style={color=black},
xtick={0,2,4,6,8,10,12},
y grid style={darkgray176},
%ylabel={Framework Percentage},
ymajorgrids,
ymin=-0.25, ymax=5.25,
ytick style={color=black},
ytick={0,1,2,3,4,5},
%ytick pos=right,
yticklabels={,,,,,}
]

\addplot [draw=white, fill=mediumpurple148103189, mark=triangle*,mark size=3, only marks, opacity=0.7]
table{%
x  y
1.4 4
4.1 5
};
%\addlegendentry{Efficient B0}
\addplot [draw=white, fill=forestgreen4416044, mark=triangle*, mark size=3,only marks, opacity=0.7]
table{%
x  y
1.6 4
5.1 5
};
%\addlegendentry{Efficient B1}
\addplot [draw=white, fill=darkturquoise23190207, mark=triangle*,mark size=3, only marks, opacity=0.7]
table{%
x  y
1.6 4
5.1 5
};
%\addlegendentry{Efficient B2}
\addplot [draw=white, fill=steelblue31119180, mark=triangle*,mark size=3, only marks, opacity=0.7]
table{%
x  y
1.3 4
3.6 5
};
%\addlegendentry{MobileNet}
\addplot [draw=white, fill=goldenrod18818934, mark=triangle*,mark size=3, only marks, opacity=0.7]
table{%
x  y
1.1 4
2.7 5
};
%\addlegendentry{ResNet-18}
\addplot [draw=white, fill=orchid227119194, mark=triangle*,mark size=3, only marks, opacity=0.7]
table{%
x  y
1.1 4
2.5 5
};
%\addlegendentry{SqueezeNet}
\addplot [draw=white, fill=mediumpurple148103189, mark=*,mark size=2, only marks, opacity=0.7]
table{%
x  y
9.9 1
2.6 0
};
%\addlegendentry{Efficient B0 - Barlow Twins}
\addplot [draw=white, fill=forestgreen4416044, mark=*,mark size=2, only marks, opacity=0.7]
table{%
x  y
9.3 1
2.6 0
};
%\addlegendentry{Efficient B1 - Barlow Twins}
\addplot [draw=white, fill=darkturquoise23190207, mark=*,mark size=2, only marks, opacity=0.7]
table{%
x  y
9.8 1
2.9 0
};
%\addlegendentry{Efficient B2 - Barlow Twins}
\addplot [draw=white, fill=steelblue31119180, mark=*, mark size=2,only marks, opacity=0.7]
table{%
x  y
8 1
2.2 0
};
%\addlegendentry{MobileNet - Barlow Twins}
\addplot [draw=white, fill=goldenrod18818934, mark=*,mark size=2, only marks, opacity=0.7]
table{%
x  y
8.1 1
2.2 0
};
%\addlegendentry{ResNet-18 - Barlow Twins}
\addplot [draw=white, fill=orchid227119194, mark=*, mark size=2,only marks, opacity=0.7]
table{%
x  y
7.1 1
2.1 0
};
%\addlegendentry{SqueezeNet - Barlow Twins}
\addplot [draw=white, fill=mediumpurple148103189, mark=square*,mark size=2, only marks, opacity=0.7]
table{%
x  y
1.7 2
5.7 3
};
%\addlegendentry{Efficient B0 - Moco}
\addplot [draw=white, fill=forestgreen4416044, mark=square*, mark size=2,only marks, opacity=0.7]
table{%
x  y
1.9 2
7 3
};
%\addlegendentry{Efficient B1 - Moco}
\addplot [draw=white, fill=darkturquoise23190207, mark=square*, mark size=2,only marks, opacity=0.7]
table{%
x  y
1.9 2
7 3
};
%\addlegendentry{Efficient B2 - Moco}
\addplot [draw=white, fill=steelblue31119180, mark=square*,mark size=2, only marks, opacity=0.7]
table{%
x  y
1.5 2
4.9 3
};
%\addlegendentry{MobileNet - Moco}
\addplot [draw=white, fill=goldenrod18818934, mark=square*, mark size=2,only marks, opacity=0.7]
table{%
x  y
1.3 2
3.7 3
};
%\addlegendentry{ResNet-18 - Moco}
\addplot [draw=white, fill=orchid227119194, mark=square*, mark size=2,only marks, opacity=0.7]
table{%
x  y
1.2 2
3.3 3
};
%\addlegendentry{SqueezeNet - Moco}

\end{axis}
\end{tikzpicture}

